ChatDBG: Augmenting Debugging with Large Language Models

Debugging is a critical but challenging task for programmers. This paper proposes ChatDBG, an AI-powered debugging assistant. ChatDBG integrates large language models (LLMs) to significantly enhance the capabilities and user-friendliness of conventional debuggers. ChatDBG lets programmers engage in a collaborative dialogue with the debugger, allowing them to pose complex questions about program state, perform root cause analysis for crashes or assertion failures, and explore open-ended queries like "why is x null?". To handle these queries, ChatDBG grants the LLM autonomy to "take the wheel": it can act as an independent agent capable of querying and controlling the debugger to navigate through stacks and inspect program state. It then reports its findings and yields back control to the programmer. By leveraging the real-world knowledge embedded in LLMs, ChatDBG can diagnose issues identifiable only through the use of domain-specific reasoning. Our ChatDBG prototype integrates with standard debuggers including LLDB and GDB for native code and Pdb for Python. Our evaluation across a diverse set of code, including C/C++ code with known bugs and a suite of Python code including standalone scripts and Jupyter notebooks, demonstrates that ChatDBG can successfully analyze root causes, explain bugs, and generate accurate fixes for a wide range of real-world errors. For the Python programs, a single query led to an actionable bug fix 67% of the time; one additional follow-up query increased the success rate to 85%. ChatDBG has seen rapid uptake; it has already been downloaded more than 75,000 times.

==> algorithm.tex <==
\algdef{SE}[SWITCH]{Switch}{EndSwitch}[1]{\textbf{match} #1}{\textbf{end switch}}
\algdef{SE}[CASE]{Case}{EndCase}[1]{\textbf{case} #1  $\Rightarrow$}{\textbf{end case}}
\algdef{SE}[FUNCTION]{Function}{EndFunction}[1]{\textbf{def} \textsc{#1}:}{}
\algtext*{EndSwitch} %
\algtext*{EndCase}   %
\algtext*{EndIf} 
\algtext*{EndWhile} 
\algtext*{EndLoop}
\algtext*{EndProcedure}

\algrenewcommand\algorithmicindent{1em} %

\newcommand{\bigpaddedcirclemark}[2]{\hfill\smash{\normalsize \textcolor{#2}{\circled{#1}}~~~~~}}

\begin{algorithmic}[1]
  \footnotesize

  \State history = ``''

  \Loop
      \State line = \textsc{Input()}
      \If{\textsc{IsDebuggerCommand}(line)}
          \State output = \textsc{DoCommand}(line) \bigpaddedcirclemark{1}{gray}
          \State \textsc{Print}(output)
          \State history = history +  (line + ``$\rightarrow$'' + output) 
      \Else
          \If{\textbf{not} \textsc{ChatInProgress()}}  \bigpaddedcirclemark{2}{ForestGreen}
            \State prompt = \textsc{MakePrompt}(\textsc{Instructions()},
            \State  \hspace{6em} \textsc{EnrichedStack()}, \textsc{Inputs()}, 
            \State  \hspace{6em}  \textsc{Error()}, history, line)
          \Else
            \State prompt = \textsc{MakePrompt}(history, line)
          \EndIf
          \State \textsc{Send}(prompt)  \bigpaddedcirclemark{3}{ForestGreen}
          \State history = ``''
          \While{\textsc{ResponsePending()}}
              \Switch{\textsc{Receive}()}
                \Case{\textsc{Debug}(cmd)} \bigpaddedcirclemark{4}{Orange}
                    \State output = \textsc{DoCommand}(cmd)
                    \State \textsc{Print} (cmd + ``$\rightarrow$'' + output)
                    \State \textsc{Send}(output)
                \EndCase
                \Case{\textsc{Message}(text)}  
                    \textsc{Print}(text) \bigpaddedcirclemark{5}{Blue}
                \EndCase
              \EndSwitch
          \EndWhile
      \EndIf
  \EndLoop
  \end{algorithmic}









==> figs/bootstrap1-trace.tex <==
\begin{trace}
\begin{user_special}{\$ chatdbg bootstrap.py}
\begin{Verbatim}
Traceback (most recent call last):
  File "/python3.11/site-packages/ipdb/__main__.py", ...
    pdb._run(stdlib_pdb._ScriptTarget(mainpyfile))
  File "/python3.11/pdb.py", line 1659, in _run
    self.run(target.code)
  File "/python3.11/bdb.py", line 600, in run
    exec(cmd, globals, locals)
  File "<string>", line 1, in <module>
  File "./bootstrap.py", line 19, in <module>
    stats = resampled_stats(observed_marbles, 5)
            ^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^
  File "./bootstrap.py", line 15, in resampled_stats
    assert len(stats) == num_trials
           ^^^^^^^^^^^^^^^^^^^^^^^^
AssertionError
Uncaught exception. Entering post mortem debugging
Running 'cont' or 'step' will restart the program
\end{Verbatim}
\end{user_special}
\begin{user}{p num\_trials}
\begin{Verbatim}
5
\end{Verbatim}
\end{user}
\begin{user}{Why doesn't stats have 5 elements?}
\begin{assistant}
\begin{function}{p len(stats)}
\begin{Verbatim}
150
\end{Verbatim}
\end{function}
\begin{function}{info bootstrap\_statistic}
\begin{Verbatim}
bootstrap_statistic(observed_sample, compute_statistic, num_trials)
    Creates num_trials resamples of the initial sample. Returns an array of the
    provided statistic for those samples.
    
    * observed_sample: the initial sample, as an array.
    
    * compute_statistic: a function that takes a sample as an array and returns
      the statistic for that sample. 
    
    * num_trials: the number of bootstrap samples to create.
    
You MUST assume that `bootstrap_statistic` is specified and implemented correctly.
\end{Verbatim}
\end{function}
\begin{function}{p proportion\_blue}
\begin{Verbatim}
<function proportion_blue at 0x1050b00e0>
\end{Verbatim}
\end{function}
\begin{function}{info proportion\_blue}
\begin{Verbatim}
  8     def proportion_blue(sample):
  9         return sample
\end{Verbatim}
\end{function}
\begin{prose}
From the information we have, the \texttt{stats} variable in
\texttt{resampled\_stats} is supposed to have 5 elements, but it
actually has 150 elements...

The Python debugger output shows a reference to a variable or function
called \texttt{proportion\_blue}, which is used as the
\texttt{compute\_statistic} parameter for \texttt{bootstrap\_statistic}.
Upon looking at the \texttt{proportion\_blue} function's definition, it
is found that the function simply returns the input \texttt{sample}
without computing a statistical value. This means that for each of the
\texttt{num\_trials} (which is 5), \texttt{bootstrap\_statistic} is
adding the entire \texttt{sample} to the \texttt{stats} array without
processing the sample to obtain a single statistic value...

\subparagraph{Recommendation}

To fix this issue, the \texttt{proportion\_blue} function must be
corrected to perform the intended computation of returning the
proportion of blue marbles in the \texttt{sample}:

\begin{Shaded}
\begin{Highlighting}[]
\KeywordTok{def}\NormalTok{ proportion\_blue(sample):}
    \ControlFlowTok{return}\NormalTok{ np.mean(sample }\OperatorTok{==} \StringTok{\textquotesingle{}B\textquotesingle{}}\NormalTok{)}
\end{Highlighting}
\end{Shaded}

\end{prose}
\end{assistant}
\end{user}
\end{trace}


==> figs/bootstrap3-trace.tex <==
\begin{trace}
\begin{user_special}{\$ chatdbg bootstrap.py}
\begin{Verbatim}
Traceback (most recent call last):
  File "./bootstrap.py", line 21, in <module>
    assert np.isclose(np.mean(stats), 0.7)
           ^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^^
AssertionError
...
\end{Verbatim}
\end{user_special}
\begin{user}{Why is the mean of stats not close to 0.7?}
\begin{assistant}
\begin{function}{p np.mean(stats)}
\begin{Verbatim}
0.7466666666666667
\end{Verbatim}
\end{function}
\begin{prose}
...
\end{prose}
\begin{function}{info resampled\_stats}
\begin{Verbatim}
...
\end{Verbatim}
\end{function}
\begin{function}{info make\_marble\_sample}
\begin{Verbatim}
....
\end{Verbatim}
\end{function}
\begin{function}{info bootstrap\_statistic}
\begin{Verbatim}
...
\end{Verbatim}
\end{function}
\begin{prose}

...
  
\hypertarget{recommendation}{%
\subparagraph{Recommendation}}

\begin{enumerate}
\def\labelenumi{\arabic{enumi}.}
\tightlist
\item
  Check the CSV file \texttt{marble-sample.csv} to verify the proportion
  of blue to red marbles and ensure it is close to 70\% blue marbles.
\item
  Review the implementation of the
  \texttt{proportion\_blue} function... 
\item
  Verify that the \texttt{proportion\_blue} function ... is available
  in the current scope or imported correctly.
\end{enumerate}

\end{prose}
\end{assistant}
\end{user}
\begin{user}{p proportion\_blue(observed\_marbles)}
\begin{Verbatim}
0.7
\end{Verbatim}
\end{user}
\begin{user}{That value is correct.}
\begin{assistant}
\begin{prose}

...

\end{prose}
\begin{function}{p stats}
\begin{Verbatim}
array([0.66666667, 0.8       , 0.63333333,
       0.76666667, 0.86666667])
\end{Verbatim}
\end{function}
\begin{prose}
  
At this point, the most straightforward explanation for the error is
that the number of trials is not enough to accurately reflect the
expected mean due to random sampling effects. Increasing the number of
trials would likely result in an average statistic that is closer to the
expected value of \texttt{0.7}, following the Law of Large Numbers.

\hypertarget{recommendation}{%
\subparagraph{Recommendation}\label{recommendation}}

Increase the number of bootstrap trials significantly (e.g., from
\texttt{5} to something like \texttt{1000} or more) to reduce the
variability of the mean...

\end{prose}
\end{assistant}
\end{user}
\end{trace}


==> initialprompt.tex <==
\begin{justify}
\footnotesize

\noindent\textbf{Instructions:}
\begin{itemize}[topsep=0pt,itemsep=0.5em,label={},leftmargin=0pt]
\item You are a debugging assistant. You will be given a Python
stack trace for an error and answer questions related to the root cause
of the error.

\item Call the \texttt{debug} function to run Pdb debugger commands on the
stopped program. You may call the \texttt{debug} function to run the
following commands: \texttt{bt}, \texttt{up}, \texttt{down},
\texttt{p\ expression}, \texttt{list}.
Call \texttt{debug} to print any variable value or expression that you
believe may contribute to the error.

\item Call the \texttt{info} function to get the documentation and source code
for any variable, function, package, class, method reference, field
reference, or dotted reference visible in the current frame. Examples
include: n, e.n where e is an expression, and t.n where t is a type.
Unless it is from a common, widely-used library, you MUST call
\texttt{info} exactly once on any symbol that is referenced in code
leading up to the error.

\item Call the provided functions as many times as you would like.

\item The root cause of any error is likely due to a problem in the source
code from the user.
Explain why each variable contributing to the error has been set to the
value that it has.
Continue with your explanations until you reach the root cause of the
error. Your answer may be as long as necessary.

\item End your answer with a section titled ``Recommendation''
that contains one of:
\begin{itemize}
\tightlist
\item
  a fix if you have identified the root cause
\item
  a numbered list of 1-3 suggestions for how to continue debugging if
  you have not
\end{itemize} 
\end{itemize}

\medskip
\noindent\textbf{Enriched Stack Trace:} \\
The program has this stack trace:
\begin{Verbatim}[fontsize=\scriptsize]
[... skipping 4 hidden frame(s)]

./bootstrap.py(19)<module>()
     15 
     16     assert len(stats) == num_trials
     17 
     18 observed_marbles = make_marble_bag()
---> 19 resampled_stats(observed_marbles, 5)

   Global variables:
     observed_marbles: ndarray = array(['R', 'R', 'R', ..., 'B', 
                                        'B', 'B'], dtype='<U1')

> ./bootstrap.py(16)resampled_stats()
     14                                 num_trials)
     15 
---> 16     assert len(stats) == num_trials
     17 
     18 observed_marbles = make_marble_bag()

   Variables in this frame:
     num_trials: int = 5
     observed_marbles: ndarray = array(['R', 'R', 'R', ..., 
                                        'B', 'B', 'B'], dtype='<U1')
     stats: ndarray = array(['B', 'R', 'B', ..., 'R', 'B', 
                             'R'], dtype='<U32')
\end{Verbatim}

\medskip
\noindent\textbf{Error:} \\
The program encountered the following error:
\begin{Verbatim}[fontsize=\scriptsize]
AssertionError
\end{Verbatim}
The code \texttt{assert len(stats) == num\_trials} is correct and must not be changed.

\medskip
\noindent\textbf{History:} \\
  This is the history of some pdb commands I ran and the results:
\begin{Verbatim}[fontsize=\scriptsize]
(ChatDBG) p num_trials
5
\end{Verbatim}

\medskip
\noindent\textbf{User Text:} \\
Why doesn't stats have 5 elements?
\end{justify}

